SETH-based Lower Bound for Dynamic Degeneracy

In this work, we consider the problem of maintaining an approximate value of degeneracy of a given dynamic $n$-vertex graph $G$ updated by edge insertions and deletions. From the work of Christiansen and Rotenberg [ICALP 2022], it follows that one can design a dynamic data structure for this problem with worst-case update time $\text{poly}(d_{\mathrm{max}}, \log n)$ that maintains an integer between $d$ and $2d+3$ where $d$ is the degeneracy of $G$, under the assumption that $d$ never exceeds $d_{\mathrm{max}}$. We complement their result by providing a conditional lower bound: we prove that, unless SETH fails, for any $\varepsilon, \delta > 0$, $k \in \mathbb{N}$, and function $f\colon \mathbb{N}\to \mathbb{N}$, there is no data structure which maintains a $(2-\varepsilon)$-approximation of the degeneracy of $G$ with initialization time $f(d_{\mathrm{max}})\cdot n^k$ and amortized update time $f(d_{\mathrm{max}})\cdot n^{1-\delta}$.

==> figures/and-gadget.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, fill=black, inner sep=1.4pt},
    layerblock/.style={draw=blue!70!black, thick, rounded corners=4pt, fill=blue!5, inner sep=2pt},
    wireblock/.style={draw=teal!70!black, thick, rounded corners=4pt, fill=teal!5, inner sep=3pt},
    outblock/.style={draw=purple!70!black, thick, rounded corners=4pt, fill=purple!5, inner sep=3pt},
    std edge/.style={gray!60, thin},
    grey edge/.style={gray!60, thick, dashed}
]
    % --- Input Wire Sets V_e1, V_e2 (|V| = \ell - 1 = 2) ---
    \node[vertex] (u1) at (-1.2, 1.3) {};
    \node[vertex] (u2) at (-1.2, 0.7) {};
    \node[wireblock, fit=(u1)(u2), label=above:{$\Vwire_{e_1}$}] (box_e1) {};

    \node[vertex] (w1) at (-1.2, -0.7) {};
    \node[vertex] (w2) at (-1.2, -1.3) {};
    \node[wireblock, fit=(w1)(w2), label=below:{$\Vwire_{e_2}$}] (box_e2) {};

    % --- Layers L_1 to L_14 ---
    \foreach \i in {1,...,14} {
        \pgfmathsetmacro{\xpos}{(\i-1)*0.75}
        \pgfmathparse{mod(\i, 3) == 1 ? 1 : 0}
        \ifnum\pgfmathresult=1
            % i = 1, 4, 7, 10, 13 -> Size \ell - 1 = 2
            \node[vertex] (v_\i_1) at (\xpos, 0.4) {};
            \node[vertex] (v_\i_2) at (\xpos, -0.4) {};
            \node[layerblock, fit=(v_\i_1)(v_\i_2)] (box_L_\i) {};
        \else
            % i = 2, 3, 5, 6, 8, 9, 11, 12, 14 -> Size \ell = 3
            \node[vertex] (v_\i_1) at (\xpos, 0.7) {};
            \node[vertex] (v_\i_2) at (\xpos, 0.0) {};
            \node[vertex] (v_\i_3) at (\xpos, -0.7) {};
            \node[layerblock, fit=(v_\i_1)(v_\i_2)(v_\i_3)] (box_L_\i) {};
        \fi
    }

    % --- Layer L_15 (Rozsunięte wierzchołki tworzące trójkąt K_and) ---
    \pgfmathsetmacro{\xpos}{14*0.75} % 10.5
    \node[vertex] (v_15_1) at (\xpos+0.25, 0.6) {};
    \node[vertex] (v_15_2) at (\xpos-0.10, 0.0) {};
    \node[vertex] (v_15_3) at (\xpos+0.25, -0.6) {};
    \node[layerblock, fit=(v_15_1)(v_15_2)(v_15_3)] (box_L_15) {};

    % Selected layer labels
    \node[above=2pt of box_L_1] {\tiny $L_1$};
    \node[above=2pt of box_L_2] {\tiny $L_2$};
    \node[above=2pt of box_L_3] {\tiny $L_3$};
    \node[above=2pt of box_L_15] {\tiny $L_{15}$};

    % Connect Inputs to L_1 (L_1 has size 2)
    \foreach \x in {u1, u2, w1, w2} {
        \foreach \y in {1, 2} {
            \draw[std edge] (\x) -- (v_1_\y);
        }
    }

    % Bipartite edges between L_i and L_{i+1}
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,14} {
        \pgfmathparse{mod(\i, 3) == 1 ? 2 : 3}
        \edef\sizeA{\pgfmathresult}
        \pgfmathparse{mod(\nexti, 3) == 1 ? 2 : 3}
        \edef\sizeB{\pgfmathresult}

        \foreach \a in {1,...,\sizeA} {
            \foreach \b in {1,...,\sizeB} {
                \draw[std edge] (v_\i_\a) -- (v_\nexti_\b);
            }
        }
    }

    % Clique K_and on L_{15} (Wyraźny trójkąt)
    \draw[std edge] (v_15_1) -- (v_15_2);
    \draw[std edge] (v_15_2) -- (v_15_3);
    \draw[std edge] (v_15_1) -- (v_15_3);

    % --- Output Wire Sets V_f1 and V_f2 (Umieszczone pod L4, L5 oraz L10, L11) ---
    \node[vertex] (f1_1) at (2.25, -2.2) {}; % pod L_4 (x = 2.25)
    \node[vertex] (f1_2) at (3.00, -2.2) {}; % pod L_5 (x = 3.00)
    \node[outblock, fit=(f1_1)(f1_2), label=below:{$\Vwire_{f_1}$}] (box_f1) {};

    \node[vertex] (f2_1) at (6.75, -2.2) {}; % pod L_10 (x = 6.75)
    \node[vertex] (f2_2) at (7.50, -2.2) {}; % pod L_11 (x = 7.50)
    \node[outblock, fit=(f2_1)(f2_2), label=below:{$\Vwire_{f_2}$}] (box_f2) {};

    % --- Greyish Edges (F^and_h) z \mathcal{L}_h = {L_3, L_6, L_9, L_12} ---
    \draw[grey edge] (v_3_1) -- (f1_1);
    \draw[grey edge] (v_3_2) -- (f1_1);
    \draw[grey edge] (v_3_3) -- (f1_1);

    \draw[grey edge] (v_6_1) -- (f1_2);
    \draw[grey edge] (v_6_2) -- (f1_2);
    \draw[grey edge] (v_6_3) -- (f1_2);

    \draw[grey edge] (v_9_1) -- (f2_1);
    \draw[grey edge] (v_9_2) -- (f2_1);
    \draw[grey edge] (v_9_3) -- (f2_1);

    \draw[grey edge] (v_12_1) -- (f2_2);
    \draw[grey edge] (v_12_2) -- (f2_2);
    \draw[grey edge] (v_12_3) -- (f2_2);
\end{tikzpicture}

==> figures/example-circuit.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 0.8cm,
    gate/.style={rectangle, rounded corners=5pt, draw=black!80, fill=blue!8, minimum width=1.2cm, minimum height=0.7cm, font=\small\sffamily, align=center},
    input/.style={rectangle, rounded corners=5pt, draw=black!80, fill=green!12, minimum width=1.0cm, minimum height=0.7cm, font=\small\sffamily, align=center},
    output/.style={rectangle, rounded corners=5pt, draw=black!80, fill=orange!18, minimum width=1.5cm, minimum height=0.7cm, font=\small\sffamily, align=center},
    wire/.style={->, >=stealth, semithick, draw=black!75},
    bit/.style={font=\small\sffamily\bfseries, color=red!85!black, inner sep=1.5pt}
]

    % --- LAYER 0: Input Gates ---
    \node[input] (p1) {$x_1 = 1$};
    \node[input, right=of p1] (p2) {$x_2 = 0$};
    \node[input, right=of p2] (p3) {$x_3 = 1$};
    \node[input, right=of p3] (p4) {$x_4 = 0$};
    \node[input, right=of p4] (p5) {$x_5 = 1$};

    % --- LAYER 1: Logic Gates ---
    \node[gate, below=of p1, xshift=0.5cm] (g1) {AND};
    % g2 receives 3 incoming wires (from p2, p3, p4)
    \node[gate, below=of p3] (g2) {OR}; 
    \node[gate, below=of p5, xshift=-0.5cm] (g3) {AND};

    % --- LAYER 2: Logic Gates ---
    \node[gate, below=of g1, xshift=0.7cm] (g4) {OR};
    \node[gate, below=of g3, xshift=-0.7cm] (g5) {AND};

    % --- LAYER 3: Final Logic Gate ---
    \node[gate, below=1.0cm of p3, yshift=-2.8cm] (g6) {OR};

    % --- LAYER 4: Output Gate ---
    \node[output, below=1.1cm of g6] (out) {Output Gate};

    % --- WIRES WITH BOOLEAN VALUES ---
    % Inputs to Layer 1
    \draw[wire] (p1) -- node[bit, left] {1} (g1);
    \draw[wire] (p2) -- node[bit, right, pos=0.35] {0} (g1);

    % 3 incoming wires into OR gate (g2)
    \draw[wire] (p2) -- node[bit, left, pos=0.65] {0} (g2);
    \draw[wire] (p3) -- node[bit, right] {1} (g2);
    \draw[wire] (p4) -- node[bit, right, pos=0.65] {0} (g2);

    \draw[wire] (p4) -- node[bit, left, pos=0.35] {0} (g3);
    \draw[wire] (p5) -- node[bit, right] {1} (g3);

    % Layer 1 to Layer 2
    \draw[wire] (g1) -- node[bit, left] {0} (g4);
    \draw[wire] (g2) -- node[bit, right, pos=0.3] {1} (g4);
    \draw[wire] (g2) -- node[bit, left, pos=0.3] {1} (g5);
    \draw[wire] (g3) -- node[bit, right] {0} (g5);

    % Layer 2 to Layer 3
    \draw[wire] (g4) -- node[bit, left] {1} (g6);
    \draw[wire] (g5) -- node[bit, right] {0} (g6);

    % Single Output Wire (Layer 3 to Output Gate)
    \draw[wire] (g6) -- node[bit, left] {1} node[right, font=\scriptsize\sffamily, color=black] {output wire} (out);

\end{tikzpicture}

==> figures/or-gadget.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, fill=black, inner sep=1.8pt},
    layerblock/.style={draw=blue!70!black, thick, rounded corners=5pt, fill=blue!5, inner sep=3pt},
    wireblock/.style={draw=teal!70!black, thick, rounded corners=5pt, fill=teal!5, inner sep=3pt},
    outblock/.style={draw=purple!70!black, thick, rounded corners=5pt, fill=purple!5, inner sep=3pt},
    std edge/.style={gray!60, thin},
    grey edge/.style={gray!60, thick, dashed}
]
    % --- Input Wire Sets (|V| = \ell - 1 = 3) ---
    % V_wire_{e1}
    \node[vertex] (u1) at (0, 0.6) {};
    \node[vertex] (u2) at (0, 0) {};
    \node[vertex] (u3) at (0, -0.6) {};
    \node[wireblock, fit=(u1)(u3), label=above:{$\Vwire_{e_1}$}] (box_e1) {};

    % V_wire_{e2}
    \node[vertex] (w1) at (10, 0.6) {};
    \node[vertex] (w2) at (10, 0) {};
    \node[vertex] (w3) at (10, -0.6) {};
    \node[wireblock, fit=(w1)(w3), label=above:{$\Vwire_{e_2}$}] (box_e2) {};

    % --- OR Gadget Layers L_1, L_2, L_3, L_4 (|L_i| = \ell - 1 = 3) ---
    \node[vertex] (a1) at (2, 0.6) {};
    \node[vertex] (a2) at (2, 0) {};
    \node[vertex] (a3) at (2, -0.6) {};
    \node[layerblock, fit=(a1)(a3), label=above:{$L_1^h$}] (box_L1) {};

    \node[vertex] (b1) at (4, 0.6) {};
    \node[vertex] (b2) at (4, 0) {};
    \node[vertex] (b3) at (4, -0.6) {};
    \node[layerblock, fit=(b1)(b3), label=above:{$L_2^h$}] (box_L2) {};

    \node[vertex] (c1) at (6, 0.6) {};
    \node[vertex] (c2) at (6, 0) {};
    \node[vertex] (c3) at (6, -0.6) {};
    \node[layerblock, fit=(c1)(c3), label=above:{$L_3^h$}] (box_L3) {};

    \node[vertex] (d1) at (8, 0.6) {};
    \node[vertex] (d2) at (8, 0) {};
    \node[vertex] (d3) at (8, -0.6) {};
    \node[layerblock, fit=(d1)(d3), label=above:{$L_4^h$}] (box_L4) {};

    % --- Output Wire Set V_wire_f (|V| = \ell - 1 = 3) ---
    \node[vertex] (v1) at (3.6, -2.4) {};
    \node[vertex] (v2) at (5.0, -2.4) {};
    \node[vertex] (v3) at (6.4, -2.4) {};
    \node[outblock, fit=(v1)(v3), label=below:{$\Vwire_f$}] (box_f) {};

    % --- Standard Complete Bipartite Edges ---
    \foreach \x in {u1, u2, u3} \foreach \y in {a1, a2, a3} \draw[std edge] (\x) -- (\y);
    \foreach \x in {a1, a2, a3} \foreach \y in {b1, b2, b3} \draw[std edge] (\x) -- (\y);
    \foreach \x in {b1, b2, b3} \foreach \y in {c1, c2, c3} \draw[std edge] (\x) -- (\y);
    \foreach \x in {c1, c2, c3} \foreach \y in {d1, d2, d3} \draw[std edge] (\x) -- (\y);
    \foreach \x in {w1, w2, w3} \foreach \y in {d1, d2, d3} \draw[std edge] (\x) -- (\y);

    % --- Greyish Output Edges (F^or_h) ---
    % Every vertex in V_or_h has 1 edge; every vertex in V_wire_f has \ell=4 edges
    \draw[grey edge] (v1) -- (a1);
    \draw[grey edge] (v1) -- (b1);
    \draw[grey edge] (v1) -- (c1);
    \draw[grey edge] (v1) -- (d1);

    \draw[grey edge] (v2) -- (a2);
    \draw[grey edge] (v2) -- (b2);
    \draw[grey edge] (v2) -- (c2);
    \draw[grey edge] (v2) -- (d2);

    \draw[grey edge] (v3) -- (a3);
    \draw[grey edge] (v3) -- (b3);
    \draw[grey edge] (v3) -- (c3);
    \draw[grey edge] (v3) -- (d3);
\end{tikzpicture}

==> figures/ov-to-circuit.tex <==
\begin{tikzpicture}[
    scale=0.75, transform shape,
    % Gate & Node Styles (AND - purple, OR - teal)
    in_node/.style={draw=blue!60!black, fill=blue!8, rectangle, rounded corners=3pt, inner sep=3pt, font=\footnotesize, align=center},
    sw_node/.style={draw=orange!80!black, fill=orange!12, rectangle, rounded corners=3pt, inner sep=3pt, font=\footnotesize, align=center},
    gate_and/.style={draw=purple!80!black, fill=purple!10, rectangle, rounded corners=3pt, inner sep=3pt, font=\footnotesize, align=center},
    gate_or/.style={draw=teal!80!black, fill=teal!10, rectangle, rounded corners=3pt, inner sep=3pt, font=\footnotesize, align=center},
    gate_out/.style={draw=red!80!black, fill=red!15, rectangle, rounded corners=3pt, inner sep=4pt, font=\small\bfseries, align=center},
    % Group boxes
    box_group/.style={draw=gray!40, dashed, rounded corners=6pt, fill=gray!8, inner sep=8pt},
    box_vector/.style={draw=blue!50!black, dotted, rounded corners=4pt, fill=blue!4, inner sep=3pt},
    % Wires
    wire/.style={gray!40, ->, >=stealth, thin}
]

    % =========================================================
    % 1. INPUTS LAYER (y = 0)
    % =========================================================
    % Matrix A Inputs (input^A_{i,j})
    \node[in_node] (inA11) at (-12.0, 0) {$\operatorname{input}^A_{1,1}$};
    \node[in_node] (inA12) at (-10.6, 0) {$\operatorname{input}^A_{1,2}$};
    \node[in_node] (inA13) at (-9.2, 0)  {$\operatorname{input}^A_{1,3}$};
    \node[in_node] (inA21) at (-7.4, 0)  {$\operatorname{input}^A_{2,1}$};
    \node[in_node] (inA22) at (-6.0, 0)  {$\operatorname{input}^A_{2,2}$};
    \node[in_node] (inA23) at (-4.6, 0)  {$\operatorname{input}^A_{2,3}$};

    % Switch Vector A (switch^A_i)
    \node[sw_node] (swA1) at (-2.7, 0) {$\operatorname{switch}^A_1$};
    \node[sw_node] (swA2) at (-1.3, 0) {$\operatorname{switch}^A_2$};

    % Matrix B Inputs (input^B_{i,j})
    \node[in_node] (inB11) at (0.5, 0) {$\operatorname{input}^B_{1,1}$};
    \node[in_node] (inB12) at (2.2, 0) {$\operatorname{input}^B_{1,2}$};
    \node[in_node] (inB13) at (3.9, 0) {$\operatorname{input}^B_{1,3}$};
    \node[in_node] (inB21) at (6.1, 0) {$\operatorname{input}^B_{2,1}$};
    \node[in_node] (inB22) at (7.8, 0) {$\operatorname{input}^B_{2,2}$};
    \node[in_node] (inB23) at (9.5, 0) {$\operatorname{input}^B_{2,3}$};

    % Outer Grouping boxes (Draw background layers first)
    \node[box_group, fit=(inA11)(inA23), label=above:{\small Matrix $A$ Inputs}] (boxA) {};
    \node[box_group, fit=(swA1)(swA2), label=above:{\small Choice Switches}] (boxSW) {};
    \node[box_group, fit=(inB11)(inB23), label=above:{\small Matrix $B$ Inputs}] (boxB) {};

    % Vector Sub-boxes (Niskie ramki, etykiety wewnątrz)
    \node[box_vector, fit=(inA11)(inA13), label={[anchor=north, yshift=-5pt]north:{\small $a_1$}}] (box_a1) {};
    \node[box_vector, fit=(inA21)(inA23), label={[anchor=north, yshift=-5pt]north:{\small $a_2$}}] (box_a2) {};
    \node[box_vector, fit=(inB11)(inB13), label={[anchor=north, yshift=-5pt]north:{\small $b_1$}}] (box_b1) {};
    \node[box_vector, fit=(inB21)(inB23), label={[anchor=north, yshift=-5pt]north:{\small $b_2$}}] (box_b2) {};

    % =========================================================
    % 2. LAYER 1: input'^A_{i,j} = AND(input^A_{i,j}, switch^A_i) (y = -2.4)
    % =========================================================
    \node[gate_and] (inP11) at (-12.0, -2.4) {$\operatorname{input'}^A_{1,1}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (inP12) at (-10.6, -2.4) {$\operatorname{input'}^A_{1,2}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (inP13) at (-9.2, -2.4)  {$\operatorname{input'}^A_{1,3}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (inP21) at (-7.4, -2.4)  {$\operatorname{input'}^A_{2,1}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (inP22) at (-6.0, -2.4)  {$\operatorname{input'}^A_{2,2}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (inP23) at (-4.6, -2.4)  {$\operatorname{input'}^A_{2,3}$\\\textcolor{purple!80!black}{\tiny [AND]}};

    % =========================================================
    % 3. LAYER 2: choice^A_j = OR_i(input'^A_{i,j}) (y = -4.4)
    % =========================================================
    \node[gate_or] (ch1) at (-9.7, -4.4) {$\operatorname{choice}^A_1$\\\textcolor{teal!80!black}{\tiny [OR]}};
    \node[gate_or] (ch2) at (-8.3, -4.4) {$\operatorname{choice}^A_2$\\\textcolor{teal!80!black}{\tiny [OR]}};
    \node[gate_or] (ch3) at (-6.9, -4.4) {$\operatorname{choice}^A_3$\\\textcolor{teal!80!black}{\tiny [OR]}};

    % =========================================================
    % 4. LAYER 3: compare_{i,j} = AND(choice^A_j, input^B_{i,j}) (y = -6.6)
    % =========================================================
    % Group i=1
    \node[gate_and] (cmp11) at (0.5, -7.6) {$\operatorname{compare}_{1,1}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (cmp12) at (2.2, -7.6) {$\operatorname{compare}_{1,2}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (cmp13) at (3.9, -7.6) {$\operatorname{compare}_{1,3}$\\\textcolor{purple!80!black}{\tiny [AND]}};

    % Group i=2
    \node[gate_and] (cmp21) at (6.1, -7.6) {$\operatorname{compare}_{2,1}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (cmp22) at (7.8, -7.6) {$\operatorname{compare}_{2,2}$\\\textcolor{purple!80!black}{\tiny [AND]}};
    \node[gate_and] (cmp23) at (9.5, -7.6) {$\operatorname{compare}_{2,3}$\\\textcolor{purple!80!black}{\tiny [AND]}};

    % =========================================================
    % 5. LAYER 4: orthogonal_i = OR_j(compare_{i,j}) (y = -8.6)
    % =========================================================
    \node[gate_or] (orth1) at (2.2, -9.6) {$\operatorname{orthogonal}_1$\\\textcolor{teal!80!black}{\tiny [OR]}};
    \node[gate_or] (orth2) at (7.8, -9.6) {$\operatorname{orthogonal}_2$\\\textcolor{teal!80!black}{\tiny [OR]}};

    % =========================================================
    % 6. OUTPUT: output = AND_i(orthogonal_i) (y = -10.4)
    % =========================================================
    \node[gate_out] (out) at (5.0, -11.4) {$\operatorname{output}$\\\textcolor{red!80!black}{\tiny [AND]}};

    % =========================================================
    % WIRES (LIGHT GREY)
    % =========================================================
    % Wires from input^A and switch^A to input'
    \draw[wire] (inA11) -- (inP11); \draw[wire] (inA12) -- (inP12); \draw[wire] (inA13) -- (inP13);
    \draw[wire] (inA21) -- (inP21); \draw[wire] (inA22) -- (inP22); \draw[wire] (inA23) -- (inP23);

    \draw[wire] (swA1) -- (inP11); \draw[wire] (swA1) -- (inP12); \draw[wire] (swA1) -- (inP13);
    \draw[wire] (swA2) -- (inP21); \draw[wire] (swA2) -- (inP22); \draw[wire] (swA2) -- (inP23);

    % Wires from input' to choice
    \draw[wire] (inP11) -- (ch1); \draw[wire] (inP21) -- (ch1);
    \draw[wire] (inP12) -- (ch2); \draw[wire] (inP22) -- (ch2);
    \draw[wire] (inP13) -- (ch3); \draw[wire] (inP23) -- (ch3);

    % Wires from choice to compare
    \draw[wire] (ch1) -- (cmp11); \draw[wire] (ch1) -- (cmp21);
    \draw[wire] (ch2) -- (cmp12); \draw[wire] (ch2) -- (cmp22);
    \draw[wire] (ch3) -- (cmp13); \draw[wire] (ch3) -- (cmp23);

    % Wires from input^B to compare
    \draw[wire] (inB11) -- (cmp11); \draw[wire] (inB12) -- (cmp12); \draw[wire] (inB13) -- (cmp13);
    \draw[wire] (inB21) -- (cmp21); \draw[wire] (inB22) -- (cmp22); \draw[wire] (inB23) -- (cmp23);

    % Wires from compare to orthogonal
    \draw[wire] (cmp11) -- (orth1); \draw[wire] (cmp12) -- (orth1); \draw[wire] (cmp13) -- (orth1);
    \draw[wire] (cmp21) -- (orth2); \draw[wire] (cmp22) -- (orth2); \draw[wire] (cmp23) -- (orth2);

    % Wires from orthogonal to output
    \draw[wire] (orth1) -- (out);
    \draw[wire] (orth2) -- (out);

\end{tikzpicture}
